Practical Massively Parallel Sorting

Previous parallel sorting algorithms do not scale to the largest available machines, since they either have prohibitive communication volume or prohibitive critical path length. We describe algorithms that are a viable compromise and overcome this gap both in theory and practice. The algorithms are multi-level generalizations of the known algorithms sample sort and multiway mergesort. In particular our sample sort variant turns out to be very scalable. Some tools we develop may be of independent interest -- a simple, practical, and flexible sorting algorithm for small inputs working in logarithmic time, a near linear time optimal algorithm for solving a constrained bin packing problem, and an algorithm for data delivery, that guarantees a small number of message startups on each processor.

==> ideen-figure0.tex <==
\iftrue
  \begin{tikzpicture}[
    line cap=round,
    mymatrix/.style={
      every node/.style={font={\normalsize},anchor=base,
        minimum width=18pt},
      matrix of nodes, nodes in empty cells,
      row sep=4pt, column sep=2pt,inner sep=1.4pt,
      inner sep=0pt,
      left delimiter={(},right delimiter={)},
    }
    ]

    \matrix (p) [mymatrix]
    {
      $[c]$  & $[\,]$ & $[\,]$ & $[f]$   \\
      $[\,]$ & $[a]$  & $[e]$  & $[\,]$  \\
      $[\,]$ & $[g]$  & $[\,]$ & $[b,d]$ \\
    };

    \def\overnum#1#2{\overset{\raisebox{-2pt}{\footnotesize #2}}{\vphantom{f}#1}}

    \matrix (m) at (8.5,0) [mymatrix, column sep=14pt]
    {
      $[c,f]/[\overnum{c}{0}]$   & $[c,f]/[\overnum{a}{0},\overnum{g}{2}]$   & $[c,f]/[\overnum{e}{1}]$   & $[c,f]/[\overnum{b}{0},\overnum{d}{1},\overnum{f}{1}]$   \\
      $[a,e]/[\overnum{c}{1}]$   & $[a,e]/[\overnum{a}{0},\overnum{g}{2}]$   & $[a,e]/[\overnum{e}{1}]$   & $[a,e]/[\overnum{b}{1},\overnum{d}{1},\overnum{f}{2}]$   \\
      $[b,d,g]/[\overnum{c}{1}]$ & $[b,d,g]/[\overnum{a}{0},\overnum{g}{2}]$ & $[b,d,g]/[\overnum{e}{2}]$ & $[b,d,g]/[\overnum{b}{0},\overnum{d}{1},\overnum{f}{2}]$ \\
    };

    \draw[->,thick,shorten >=8mm,shorten <=8mm] (p) -- node[above] {gossip} node[below] {$[\text{row}]/[\overnum{\text{col}}{\text{rank}}]$} (m.west);

    \begin{scope}[font=\footnotesize, align=left]
      \node [below=1mm of m-3-1.south] {$r[c] = 2$};
      \node [below=1mm of m-3-2.south] {$r[a] = 0$\,,\\$r[g] = 6$};
      \node [below=1mm of m-3-3.south] {$r[e] = 4$};
      \node (R4) [below=1mm of m-3-4.south] {$r[b] = 1$\,, $r[d] = 3$\,,\\$r[f] = 5$};
    \end{scope}

    \draw[->,thick] ($(m-1-4.east) + (8mm,0mm)$) -- ++(0,-26mm) node[below left,xshift=5mm] {sum ranks};

  \end{tikzpicture}
\else
  \includegraphics{ideen-figure0.pdf}
\fi


==> ideen-figure1.tex <==
\iftrue
  \begin{tikzpicture}[xscale=0.8,yscale=0.4,
    every node/.style={font={\normalsize}},
    prect/.style={
      draw, minimum width=3cm, minimum height=4mm, inner sep=0pt,
    },
    node distance=5mm,
    ]

    \begin{scope}
      \node [prect] (aA) {};
      \node [prect,right=of aA] (aB) {};
      \node [prect,right=of aB] (aC) {};
      \node [prect,right=of aC] (aD) {};
      \node [overlay,right=2mm of aD] {$p=4$};
    \end{scope}

    \node [above=1mm of aA] {PE 1};
    \node [above=1mm of aB] {PE 2};
    \node [above=1mm of aC] {PE 3};
    \node [above=1mm of aD] {PE 4};

    \node at ($(aB)!0.5!(aC)$) [below=2.5mm] {sort locally};

    \begin{scope}[yshift=-24mm]
      \node [prect] (A1) {$<$};
      \node [prect,right=of A1] (A2) {$<$};
      \node [prect,right=of A2] (A3) {$<$};
      \node [prect,right=of A3] (A4) {$<$};
    \end{scope}

    \node (AL) at ($(A2)!0.5!(A3)$) [below=2.5mm] {%
      $r$-way parallel multi-select%
      \rlap{\hspace{20mm} with $r = \Th{\sqrt[k]{p}} = \sqrt[2]{4}$.}
    };

    \begin{scope}[yshift=-52mm]
      \node [prect] (pA) {$<$};
      \node [prect,right=of pA] (pB) {$<$};
      \node [prect,right=of pB] (pC) {$<$};
      \node [prect,right=of pC] (pD) {$<$};
    \end{scope}

    \begin{scope}[yshift=-82mm]
      \node [prect] (qA) {};
      \node [prect,right=of qA] (qB) {};
      \node [prect,right=of qB] (qC) {};
      \node [prect,right=of qC] (qD) {};
    \end{scope}

    \def\splitA{{0.57,0.43}}
    \def\splitB{{0.30,0.70}}
    \def\splitC{{0.72,0.28}}
    \def\splitD{{0.41,0.59}}

    % Draw splitters in top array, after multi-select
    \foreach \n in {A,B,C,D}{
      \pgfmathsetmacro{\pdraw}{0}
      \foreach \w in {0}{
        % fetch value \w from split\n array
        \pgfmathsetmacro{\wsize}{\csname split\n\endcsname[\w]}
        % calculate next splitter boundary
        \pgfmathsetmacro{\pdraw}{\pdraw + \wsize}
        \xdef\pdraw{\pdraw} % set global \pdraw macro
        \draw [densely dotted] ($(p\n.north west)!\pdraw!(p\n.north east)$) -- ($(p\n.south west)!\pdraw!(p\n.south east)$);
      }
    }

    % \sendarrow{fromnode}{reloffset}{tonode}{reloffset}
    \def\sendarrow#1#2#3#4{
      \draw [->, >=latex, overlay]
      ($(#1.south west)!#2!(#1.south east)$)
      to[out=270,in=90,looseness=0.35]
      ($(#3.north west)!#4!(#3.north east)$);
    }

    % \fillfield{dstnode}{dstsplit}{srcnode}{srcsplit}
    \def\fillfield#1#2#3#4{

      \pgfmathsetmacro{\pnext}{\pcurr + #2}
      \pgfmathsetmacro{\pmid}{\pcurr + (\pnext - \pcurr) / 2}

      \coordinate (aN) at ($(#1.north west)!\pnext!(#1.north east)$);
      \coordinate (aS) at ($(#1.south west)!\pnext!(#1.south east)$);

      \ifthenelse{\lengthtest{\pnext cm < 1.0cm}}{
        \draw (aN) -- (aS);
      }{
        \pgfmathsetmacro{\pnext}{1.0}
        \pgfmathsetmacro{\pmid}{\pcurr + (1 - \pcurr) / 2}
      }

      \sendarrow{#3}{#4}{#1}{\pmid}

      \coordinate (a) at ($(#1.west)!\pmid!(#1.east)$);

      \begin{scope}
        \clip ($(#1.north west)!\pcurr!(#1.north east)$) rectangle ($(#1.south west)!\pnext!(#1.south east)$);
        \node at (a) {$<$};
      \end{scope}

      \xdef\pcurr{\pnext} % advance pcurr to pnext
    }

    \def\pcurr{0} % current box start position

    \fillfield{qA}{0.57}{pA}{0.285}
    \fillfield{qA}{0.30}{pB}{0.150}
    \fillfield{qA}{0.13}{pC}{0.065}

    \def\pcurr{0} % current box start position

    \fillfield{qB}{0.59}{pC}{0.295}
    \fillfield{qB}{0.41}{pD}{0.205}

    \def\pcurr{0} % current box start position

    \fillfield{qC}{0.43}{pA}{0.785}
    \fillfield{qC}{0.57}{pB}{0.585}

    \def\pcurr{0} % current box start position

    \fillfield{qD}{0.13}{pB}{0.935}
    \fillfield{qD}{0.28}{pC}{0.860}
    \fillfield{qD}{0.59}{pD}{0.705}

    %%%%%%%%%%%%

    \node [overlay,fill=white,inner sep=1pt] at ($(pC)!1.5!(pD)$) [below=3.5mm] {$\Exch(p,\raisebox{2pt}{$\frac{n}{p}$},\Oh{r})$};

    \begin{scope}[yshift=-114mm]
      \node [prect] (rA) {$<$};
      \node [prect,right=of rA] (rB) {$<$};
      \node [prect,right=of rB] (rC) {$<$};
      \node [prect,right=of rC] (rD) {$<$};
    \end{scope}

    \node at ($(qB)!0.5!(qC)$) [below=2.5mm] {merge locally};

    \node at ($(qA)!0.5!(qB)$) [below=4.5mm] {group 1};
    \node at ($(qC)!0.5!(qD)$) [below=4.5mm] {group 2};

    \draw ($(rA.north west) + (-2mm,3mm)$) rectangle ($(rB.north east) + (2mm,-26mm)$);
    \draw ($(rC.north west) + (-2mm,3mm)$) rectangle ($(rD.north east) + (2mm,-26mm)$);

    \node at ($(rA.south east)!0.5!(rB.south west) + (0,-8mm)$) {recurse on $\frac{n}{r}$ items with $\frac{p}{r}$ PEs};
    \node at ($(rC.south east)!0.5!(rD.south west) + (0,-8mm)$) {recurse on $\frac{n}{r}$ items with $\frac{p}{r}$ PEs};

    \draw[overlay,->,thick] ($(aA.north west) + (-8mm,0)$) -- node[fill=white,rotate=90,yshift=1pt] {execution} ($(rA.south west) + (-8mm,-15mm)$);

  \end{tikzpicture}
\else
  \includegraphics{ideen-figure1.pdf}
\fi


==> ideen-figure2.tex <==
\iftrue
  \begin{tikzpicture}[xscale=0.8,yscale=0.4,
    prect/.style={
      draw, minimum width=6cm, minimum height=4mm, inner sep=0pt,
    },
    node distance=5mm,
    ]

    % \sendarrow{fromnode}{reloffset}{tonode}{reloffset}
    \def\sendarrow#1#2#3#4{
      \draw [->, >=latex, overlay]
      ($(#1.south west)!#2!(#1.south east)$)
      to[out=270,in=90,looseness=0.35]
      ($(#3.north west)!#4!(#3.north east)$);
    }

    % \fillfield{dstnode}{dstsplit}{srcnode}{srcsplit}{label}
    \def\fillfield#1#2#3#4#5{

      \pgfmathsetmacro{\pnext}{\pcurr + #2}
      \pgfmathsetmacro{\pmid}{\pcurr + (\pnext - \pcurr) / 2}

      \coordinate (aN) at ($(#1.north west)!\pnext!(#1.north east)$);
      \coordinate (aS) at ($(#1.south west)!\pnext!(#1.south east)$);

      \ifthenelse{\lengthtest{\pnext cm < 1.0cm}}{
        \draw (aN) -- (aS);
      }{
        \pgfmathsetmacro{\pnext}{1.0}
        \pgfmathsetmacro{\pmid}{\pcurr + (1 - \pcurr) / 2}
      }

      \sendarrow{#3}{#4}{#1}{\pmid}

      \coordinate (a) at ($(#1.west)!\pmid!(#1.east)$);

      \begin{scope}
        \clip ($(#1.north west)!\pcurr!(#1.north east)$) rectangle ($(#1.south west)!\pnext!(#1.south east)$);
        \node at (a) {$#5$};
      \end{scope}

      \xdef\pcurr{\pnext} % advance pcurr to pnext
    }

    %%% Top drawing without permutation

    \begin{scope}

      \node [right] at (20mm,20mm) {Simple Exchange:};

      % first round of nodes are not drawn, dummy nodes for coordinate calculations.
      \begin{scope}
        \node [overlay,prect,draw=none] (pA) {};
        \node [prect,right=of pA,draw=none] (pB) {};
        \node [prect,right=of pB,draw=none] (pC) {};
        \node [overlay,prect,right=of pC,draw=none] (pD) {};
      \end{scope}

      \clip ($(pB.north west) + (-22mm,12mm)$) rectangle ($(pC.north east) + (22mm,-51mm)$);

      \begin{scope}
        \node [overlay,prect] (pA) {};
        \node [prect,right=of pA] (pB) {$<$};
        \node [prect,right=of pB] (pC) {$<$};
        \node [overlay,prect,right=of pC] (pD) {};
      \end{scope}

      \node [above=1mm of pB] {PE 9};
      \node [above=1mm of pC] {PE 10};

      % Draw splitter lines onto a node at sp1,sp2,sp3 \in [0,1]
      % \drawsplits{node}{sp1,sp2,sp3}
      \def\drawsplits#1#2{
        \foreach \x in {#2}{
          \draw[overlay] ($(#1.north west)!\x!(#1.north east)$) -- ($(#1.south west)!\x!(#1.south east)$);
        }
      }

      \drawsplits{pA}{0.121,0.227,0.985}
      \drawsplits{pB}{0.126,0.223,0.888}
      \drawsplits{pC}{0.149,0.394,0.888}
      \drawsplits{pD}{0.185,0.255,0.864}

      \begin{scope}[yshift=-30mm]
        \node [overlay,prect] (qA) {};
        \node [prect,right=of qA] (qB) {};
        \node [prect,right=of qB] (qC) {};
        \node [overlay,prect,right=of qC] (qD) {};
      \end{scope}

      \draw[densely dashed,overlay] ($(qA.north west) + (-2mm,5mm)$) rectangle ($(qA.north east) + (2mm,-30mm)$);
      \draw[densely dashed] ($(qB.north west) + (-2mm,5mm)$) rectangle ($(qD.north east) + (2mm,-30mm)$);

      \def\pcurr{0} % current box start position

      \fillfield{qB}{0.070}{pA}{-3.0}{1}
      \fillfield{qB}{0.074}{pA}{-2.5}{2}
      \fillfield{qB}{0.070}{pA}{-2.0}{3}
      \fillfield{qB}{0.019}{pA}{-1.5}{4}
      \fillfield{qB}{0.025}{pA}{-1.0}{5}
      \fillfield{qB}{0.021}{pA}{-0.5}{6}
      \fillfield{qB}{0.079}{pA}{0.00}{7}
      \fillfield{qB}{0.642}{pA}{0.60}{8}

      \def\pcurr{0} % current box start position

      \fillfield{qC}{0.117}{pA}{0.6}{8}
      \fillfield{qC}{0.665}{pB}{0.556}{9}
      \fillfield{qC}{0.219}{pC}{0.641}{10}

      \def\pcurr{0} % current box start position

      \fillfield{qD}{0.276}{pC}{0.641}{10}

      \node [below=0mm] at ($(qC.south west)!0.5!(qD.south east)$) {group 3};

    \end{scope}

    %%% Stage 1 only

    % \sendarrow{fromnode}{reloffset}{tonode}{reloffset}
    \def\sendarrow#1#2#3#4{
      \draw [->, >=latex, overlay]
      ($(#1.south west)!#2!(#1.south east)$)
      to[out=270,in=90,looseness=0.3]
      ($(#3.north west)!#4!(#3.north east)$);
    }

    \begin{scope}[yshift=-64mm]

      \node [right] at (20mm,7mm) {Only first stage, randomly permute PEs during prefix sum:};

      % first round of nodes are not drawn, dummy nodes for coordinate calculations.
      \begin{scope}
        \node [overlay,prect,draw=none] (pA) {};
        \node [prect,right=of pA,draw=none] (pB) {};
        \node [prect,right=of pB,draw=none] (pC) {};
        \node [overlay,prect,right=of pC,draw=none] (pD) {};
      \end{scope}

      \clip ($(pB.north west) + (-22mm,-4mm)$) rectangle ($(pC.north east) + (22mm,-47mm)$);

      \begin{scope}
        \node [overlay,prect] (pA) {};
        \node [prect,right=of pA] (pB) {$<$};
        \node [prect,right=of pB] (pC) {$<$};
        \node [overlay,prect,right=of pC] (pD) {};
      \end{scope}

      % Draw splitter lines onto a node at sp1,sp2,sp3 \in [0,1]
      % \drawsplits{node}{sp1,sp2,sp3}
      \def\drawsplits#1#2{
        \foreach \x in {#2}{
          \draw[overlay] ($(#1.north west)!\x!(#1.north east)$) -- ($(#1.south west)!\x!(#1.south east)$);
        }
      }

      \drawsplits{pA}{0.121,0.227,0.985}
      \drawsplits{pB}{0.126,0.223,0.888}
      \drawsplits{pC}{0.149,0.394,0.888}
      \drawsplits{pD}{0.185,0.255,0.864}

      \begin{scope}[yshift=-30mm]
        \node [overlay,prect] (qA) {};
        \node [prect,right=of qA] (qB) {};
        \node [prect,right=of qB] (qC) {};
        \node [overlay,prect,right=of qC] (qD) {};
      \end{scope}

      \draw[densely dashed,overlay] ($(qA.north west) + (-2mm,5mm)$) rectangle ($(qA.north east) + (2mm,-30mm)$);
      \draw[densely dashed] ($(qB.north west) + (-2mm,5mm)$) rectangle ($(qD.north east) + (2mm,-30mm)$);

      \def\splitB{{0,%
          0.070,0.074,0.070,0.019,0.025,0.021,0.079,0.757,
          0.665,0.494,0.609,0.307,0.218,0.211,0.084,0.296
        }}
      \def\splitC{{0,% changes size of 3
          0.070,0.074,0.049,0.019,0.025,0.021,0.079,0.757,
          0.665,0.494,0.609,0.307,0.218,0.211,0.084,0.296
        }}
      \def\splitD{{0,% change size of 2
          0.070,0.011,0.070,0.019,0.025,0.021,0.079,0.757,
          0.665,0.494,0.609,0.307,0.218,0.211,0.084,0.296
        }}
      \def\fromA{{{"dummy",0},%
          {"pA",-1},{"pA",-1},{"pA",-1},{"pA",-1},
          {"pA",-1},{"pA",-0.5},{"pA",0},{"pA",0},
          {"pB",0.556},{"pC",0.641},{"pD",0},{"pD",0},
          {"pD",1},{"pD",1},{"pD",1},{"pD",1}
        }}

      % \fillfieldx{dstnode}{splitindex}{splitarray}{dstnode}{dstsplit}
      \def\fillfieldx#1#2#3#4#5{%
        \fillfield{#1}{#3[#2]}{#4}{#5}{#2}
      }

      \def\pcurr{0} % current box start position

      %\fillfield{qB}{\splitB}{13,5,1,9,3}{0}{\fromA}
      \fillfieldx{qB}{13}{\splitB}{pD}{1}
      \fillfieldx{qB}{5}{\splitB}{pA}{-1}
      \fillfieldx{qB}{1}{\splitB}{pA}{-1}
      \fillfieldx{qB}{9}{\splitB}{pB}{0.556}
      \fillfieldx{qB}{3}{\splitB}{pA}{-1}

      \def\pcurr{0} % current box start position

      %\fillfield{qC}{\splitC}{3,16,4,7,10,2}{0}{\fromA}
      \fillfieldx{qC}{3}{\splitC}{pA}{-1}
      \fillfieldx{qC}{16}{\splitC}{pD}{1}
      \fillfieldx{qC}{4}{\splitC}{pA}{-1}
      \fillfieldx{qC}{7}{\splitC}{pA}{0}
      \fillfieldx{qC}{10}{\splitC}{pC}{0.641}
      \fillfieldx{qC}{2}{\splitC}{pA}{-1}

      \def\pcurr{0} % current box start position

      %\fillfield{qD}{\splitD}{2,6}{0}{\fromA}
      \fillfieldx{qD}{2}{\splitD}{pA}{-1}
      \fillfieldx{qD}{6}{\splitD}{pA}{0}

    \end{scope}

  \end{tikzpicture}
\else
  \includegraphics{ideen-figure2.pdf}
\fi


==> ideen-figure3.tex <==
\iftrue
  \begin{tikzpicture}[xscale=0.8,yscale=0.4,
    prect/.style={
      draw, minimum width=6cm, minimum height=4mm, inner sep=0pt,
    },
    nover/.style={
      fill=white, inner sep=2pt, rounded corners=6pt
    },
    node distance=5mm,
    ]

    % \sendarrow{fromnode}{reloffset}{tonode}{reloffset}
    \def\sendarrow#1#2#3#4{
      \draw [->, >=latex, overlay]
      ($(#1.south west)!#2!(#1.south east)$)
      to[out=270,in=90,looseness=0.35]
      ($(#3.north west)!#4!(#3.north east)$);
    }

    % \fillfield{dstnode}{dstsplit}{srcnode}{srcsplit}{label}
    \def\fillfield#1#2#3#4#5{

      \pgfmathsetmacro{\pnext}{\pcurr + #2}
      \pgfmathsetmacro{\pmid}{\pcurr + (\pnext - \pcurr) / 2}

      \coordinate (aN) at ($(#1.north west)!\pnext!(#1.north east)$);
      \coordinate (aS) at ($(#1.south west)!\pnext!(#1.south east)$);

      \ifthenelse{\lengthtest{\pnext cm < 1.0cm}}{
        \draw (aN) -- (aS);
      }{
        \pgfmathsetmacro{\pnext}{1.0}
        \pgfmathsetmacro{\pmid}{\pcurr + (1 - \pcurr) / 2}
      }

      \sendarrow{#3}{#4}{#1}{\pmid}

      \coordinate (a) at ($(#1.west)!\pmid!(#1.east)$);

      \begin{scope}
        \clip ($(#1.north west)!\pcurr!(#1.north east)$) rectangle ($(#1.south west)!\pnext!(#1.south east)$);
        \node at (a) {\vphantom{1}\smash{#5}};
      \end{scope}

      \xdef\pcurr{\pnext} % advance pcurr to pnext
    }

    %%% Top drawing permutation

    \begin{scope}

      \node [right] at (20mm,20mm) {Simple Exchange:};

      % first round of nodes are not drawn, dummy nodes for coordinate calculations.
      \begin{scope}
        \node [overlay,prect,draw=none] (pA) {};
        \node [prect,right=of pA,draw=none] (pB) {};
        \node [prect,right=of pB,draw=none] (pC) {};
        \node [overlay,prect,right=of pC,draw=none] (pD) {};
      \end{scope}

      \clip ($(pB.north west) + (-22mm,15mm)$) rectangle ($(pC.north east) + (22mm,-119mm)$);

      \begin{scope}
        \node [overlay,prect] (pA) {};
        \node [prect,right=of pA] (pB) {$<$};
        \node [prect,right=of pB] (pC) {$<$\hspace{3cm}~};
        \node [overlay,prect,right=of pC] (pD) {};
      \end{scope}

      \node [above=2.5mm of pB] {PE 9};
      \node [above=2.5mm of pC] {PE 10};

      % Draw one splitter line on a node at sp \in [0,1]
      % \drawsplit{node}{sp}
      \def\drawsplit#1#2#3{
          \draw[overlay,#3] ($(#1.north west)!#2!(#1.north east)$) -- ($(#1.south west)!#2!(#1.south east)$);
      }

      % Draw splitter lines onto a node at sp1,sp2,sp3 \in [0,1]
      % \drawsplits{node}{sp1,sp2,sp3}
      \def\drawsplits#1#2{
        \foreach \x in {#2}{
          \drawsplit{#1}{\x}{}
        }
      }

      \drawsplits{pA}{0.121,0.227,0.985}
      \drawsplits{pB}{0.126,0.223,0.888}
      \drawsplits{pC}{0.149,0.394,0.888}
      \drawsplits{pD}{0.185,0.255,0.864}

      % \drawbigpiece{node}{left}{right-boundary}{label}{abclabel}
      \def\drawbigpiece#1#2#3#4#5{
        \drawsplit{#1}{#3}{densely dotted}
        \draw[<->] ($(#1.north west)!#2!(#1.north east) + (0,2mm)$) --
             node[above=-1pt,font=\scriptsize] {$s$}
             node[above=-14pt] {$#5$}
             ($(#1.north west)!#3!(#1.north east) + (0,2mm)$);
        \node (BP#4) [below=1pt,inner sep=1pt] at ($(#1.south west)!#2+(#3-(#2))/2!(#1.south east)$) {[#4]};
      }
      % \drawsmallpiece{node}{left}{right-boundary}{abclabel}
      \def\drawsmallpiece#1#2#3#4{
        \draw[<->] ($(#1.north west)!#2!(#1.north east) + (0,2mm)$) --
              node[above=-1pt,font=\scriptsize] {$<$\,$s$}
              node[above=-14pt] {$#4$}
              ($(#1.north west)!#3!(#1.north east) + (0,2mm)$);
      }

      \drawbigpiece{pB}{0.223}{0.223+0.25}{5}{a}
      \drawbigpiece{pB}{0.223+0.25}{0.223+0.5}{6}{b}
      \drawsmallpiece{pB}{0.223+0.5}{0.888}{c}
      \drawbigpiece{pC}{0.394}{0.394+0.25}{7}{a}
      \drawsmallpiece{pC}{0.394+0.25}{0.888}{b}
      \drawbigpiece{pD}{0.5}{0.5+0.25}{8}{}

      \node [yshift=-1pt] at ($(BP6)!0.5!(BP7)$) {-- enumerate big pieces --};

      \begin{scope}[yshift=-35mm]
        \node [overlay,prect] (qA) {};
        \node [prect,right=of qA] (qB) {(3,9), (1,14)};
        \node [prect,right=of qB] (qC) {(3,9)};
        \node [overlay,prect,right=of qC] (qD) {};
      \end{scope}

      \sendarrow{BP5}{0.5}{qC}{0.5}
      \sendarrow{BP6}{0.5}{qA}{0}
      \sendarrow{BP7}{0.5}{qB}{0.34}
      \sendarrow{BP8}{0.5}{qB}{0.62}

      \node [right,nover] (tA) at ($(pC.south) + (8mm,-18mm)$) {delegate big pieces};
      \node [below=-2pt of tA,nover,rectangle] {as ($r$,$p$)};

      \begin{scope}[yshift=-65mm]
        \node [overlay,prect] (rA) {};
        \node [prect,right=of rA] (rB) {};
        \node [prect,right=of rB] (rC) {};
        \node [overlay,prect,right=of rC] (rD) {};
      \end{scope}

      \drawsplits{rA}{0.121,0.227,0.985}
      \drawsplits{rB}{0.126,0.223,0.888}
      \drawsplits{rC}{0.149,0.394,0.888}
      \drawsplits{rD}{0.185,0.255,0.864}

      % \drawbigpiecelabel{node}{left}{right-boundary}{label}
      \def\drawbigpiecelabel#1#2#3#4{
        \drawsplit{#1}{#3}{densely dotted}
        \node (BL#4) [inner sep=1pt] at ($(#1.west)!#2+(#3-(#2))/2!(#1.east)$) {[#4]};
      }

      \drawbigpiecelabel{rB}{0.223}{0.223+0.25}{5}
      \drawbigpiecelabel{rB}{0.223+0.25}{0.223+0.5}{6}
      \drawbigpiecelabel{rC}{0.394}{0.394+0.25}{7}
      \drawbigpiecelabel{rD}{0.5}{0.5+0.25}{8}

      \sendarrow{qC}{0.5}{BL5}{0.5}
      \sendarrow{qA}{0}{BL6}{0.5}
      \sendarrow{qB}{0.34}{BL7}{0.5}
      \sendarrow{qB}{0.62}{BL8}{0.5}

      \node [right,nover] at ($(qA.south east) + (-12mm,-7mm)$) {prefix-sum permuted small and big pieces};

      \node [right,nover] at ($(qC.south) + (8mm,-13mm)$) {reply delegation};

      \begin{scope}[yshift=-98mm]
        \node [overlay,prect] (sA) {};
        \node [prect,right=of sA] (sB) {};
        \node [prect,right=of sB] (sC) {};
        \node [overlay,prect,right=of sC] (sD) {};
      \end{scope}

      \draw[densely dashed,overlay] ($(sA.north west) + (-2mm,5mm)$) rectangle ($(sA.north east) + (2mm,-30mm)$);
      \draw[densely dashed] ($(sB.north west) + (-2mm,5mm)$) rectangle ($(sD.north east) + (2mm,-30mm)$);

      \node [below=0mm] at ($(sC.south west)!0.5!(sD.south east)$) {group 3};

      \def\splitB{{0,%
          0.070,0.074,0.070,0.019,0.025,
          0.021,0.079,0.250,0.250,0.250,
          0.007,0.250,0.250,0.165,0.250,
          0.244,0.250,0.250,0.109,0.250,
          0.057,0.218,0.211,0.084,0.155,0.046
        }}
      \def\splitC{{0,% changes size of 3
          0.070,0.074,0.044,0.019,0.025,
          0.021,0.079,0.250,0.250,0.250,
          0.007,0.250,0.250,0.165,0.250,
          0.244,0.250,0.250,0.109,0.250,
          0.057,0.218,0.211,0.084,0.095,0.032
        }}
      \def\splitD{{0,% change size of 2
          0.070,0.074,0.026,0.019,0.025,
          0.021,0.079,0.250,0.250,0.250,
          0.007,0.250,0.250,0.165,0.250,
          0.244,0.250,0.250,0.109,0.250,
          0.057,0.218,0.211,0.084,0.250,0.014
        }}
      \def\labelA{{"dummy",%
          "1","2","3","4","5","6","7","8$_a$","8$_b$","8$_c$","8$_d$","9$_a$","9$_b$","9$_c$",
          "10$_a$","10$_b$","11$_a$","11$_b$","11$_c$","12$_a$","12$_b$","13","14","15","16$_a$","16$_b$"
        }}
      \def\fromA{{{"dummy",0},%
          {"rA",-1},{"rA",-1},{"rA",-1},{"rA",-1},{"rA",-1},
          {"rA",-1},{"rA",-1},{"rA",-1},{"rA",-1},{"rA",-1},
          {"rA",0.7},{"rB",0.35},{"rB",0.6},{"rB",0.81},{"rC",0.52},
          {"rD",1},{"rD",1},{"rD",1},{"rD",1},{"rD",1},
          {"rD",1},{"rD",1},{"rD",1},{"rD",1},{"rD",1},{"rD",1}
        }}

      % \fillfieldx{dstnode}{splitindex}{splitarray}{dstnode}{dstsplit}{label}
      \def\fillfieldx#1#2#3#4#5#6{%
        \fillfield{#1}{#3[#2]}{#4}{#5}{#6}
      }

      \def\pcurr{0} % current box start position

      %\fillfield{sB}{\splitB}{6,15,2,9,18,25}{\labelA}{\fromA}
      \fillfieldx{sB}{6}{\splitB}{rA}{-1}{6}
      \fillfieldx{sB}{15}{\splitB}{rC}{0.52}{10$_a$}
      \fillfieldx{sB}{2}{\splitB}{rA}{-1}{2}
      \fillfieldx{sB}{9}{\splitB}{rA}{-1}{8$_b$}
      \fillfieldx{sB}{18}{\splitB}{rD}{1}{11$_b$}
      \fillfieldx{sB}{25}{\splitB}{rD}{1}{16$_a$}

      \def\pcurr{0} % current box start position

      %\fillfield{sC}{\splitC}{25,20,14,24,7,12,11,5,3}{\labelA}{\fromA}
      \fillfieldx{sC}{25}{\splitC}{rD}{1}{16$_a$}
      \fillfieldx{sC}{20}{\splitC}{rD}{1}{12$_a$}
      \fillfieldx{sC}{14}{\splitC}{rB}{0.81}{9$_c$}
      \fillfieldx{sC}{24}{\splitC}{rD}{1}{15}
      \fillfieldx{sC}{7}{\splitC}{rA}{-1}{7}
      \fillfieldx{sC}{12}{\splitC}{rB}{0.35}{9$_a$}
      \fillfieldx{sC}{11}{\splitC}{rA}{0.7}{8$_d$}
      \fillfieldx{sC}{5}{\splitC}{rA}{-1}{5}
      \fillfieldx{sC}{3}{\splitC}{rA}{-1}{3}

      \def\pcurr{0} % current box start position

      %\fillfield{sD}{\splitD}{26,4,16,23}{\labelA}{\fromA}
      \fillfieldx{sD}{26}{\splitD}{rD}{1}{16$_a$}
      \fillfieldx{sD}{4}{\splitD}{rD}{1}{4}
      \fillfieldx{sD}{16}{\splitD}{rD}{1}{10$_b$}
      \fillfieldx{sD}{23}{\splitD}{rD}{1}{14}
      \fillfieldx{sD}{13}{\splitD}{rB}{0.6}{13}

      \node [fill=white,draw,rounded corners=4pt] at ($(rB)!0.5!(rC)$) [below=4mm] {$\Exch(p,\raisebox{2pt}{$\frac{n}{p}$},\Oh{r})$};

    \end{scope}

  \end{tikzpicture}
\else
  \includegraphics{ideen-figure3.pdf}
\fi


==> ideen-figure4.tex <==
\iftrue
  \begin{tikzpicture}[xscale=0.8,yscale=0.4,
    every node/.style={font={\normalsize}},
    prect/.style={
      draw, minimum width=18mm, minimum height=4mm, inner sep=0pt,
      fill=white,
    },
    node distance=2mm,
    whitebg/.style={
      fill=white, inner sep=2pt, rounded corners=4pt
    }
    ]

    \begin{scope}
      \node [prect] (a1) {};
      \node [prect,right=of a1] (a2) {};
      \node [prect,right=of a2] (a3) {};
      \node [prect,right=of a3] (a4) {};
      \node [prect,right=4mm of a4] (a5) {};
      \node [prect,right=of a5] (a6) {};
      \node [prect,right=of a6] (a7) {};
      \node [prect,right=of a7] (a8) {};
    \end{scope}

    \foreach \n in {1,...,8} {
      \node [above=0.8mm of a\n] {PE \n};
    }

    % split processor \splitproc{PE}{split}{leftLetter}{rightLetter}
    \def\splitproc#1#2#3#4{
      \coordinate (top0) at (a#1.north west);
      \coordinate (top1) at (a#1.north east);
      \coordinate (bot0) at (a#1.south west);
      \coordinate (bot1) at (a#1.south east);
      % split at top
      \coordinate (spT) at ($(top0)!#2!(top1)$);
      % split at bottom
      \coordinate (spB) at ($(bot0)!#2!(bot1)$);
      \draw (spT) -- (spB);
      % labels of partA and partB
      \begin{scope}
        \node [anchor=base,yshift=3pt] at ($(bot0)!0.5!(spB)$) {#1$_{#3}$};
        \clip (top0) rectangle (spB);
      \end{scope}
      %\draw [red] (spT) rectangle (bot1);
      \node [anchor=base,yshift=3pt] at ($(spB)!0.5!(bot1)$) {#1$_{#4}$};
      % calculate arrow source coordinates
      \coordinate (ar#1a) at ($(bot0)!0.5!(spB)$);
      \coordinate (ar#1b) at ($(spB)!0.5!(bot1)$);
      % save sizes of pieces in macro variable
      \expandafter\gdef\csname psize#1a \endcsname{#2}
      \expandafter\gdef\csname psize#1b \endcsname{1 - #2}
    }

    \splitproc{1}{0.83}{A}{b}
    \splitproc{2}{0.69}{A}{b}
    \splitproc{3}{0.16}{a}{B}
    \splitproc{4}{0.38}{a}{B}
    \splitproc{5}{0.44}{a}{B}
    \splitproc{6}{0.42}{a}{B}
    \splitproc{7}{0.26}{a}{B}
    \splitproc{8}{0.82}{A}{b}

    % for coordinates
    \begin{scope}[yshift=-61mm]
      \path node [prect] (c1) {};
      \path node [prect,right=of c1] (c2) {};
      \path node [prect,right=of c2] (c3) {};
      \path node [prect,right=of c3] (c4) {};
      \path node [prect,right=4mm of c4] (c5) {};
      \path node [prect,right=of c5] (c6) {};
      \path node [prect,right=of c6] (c7) {};
      \path node [prect,right=of c7] (c8) {};
    \end{scope}

    \begin{scope}[yshift=-35mm]
      \path node [prect] (b1) {};
      \path node [prect,right=of b1] (b2) {};
      \path node [prect,right=of b2] (b3) {};
      \path node [prect,right=of b3] (b4) {};
      \path node [prect,right=4mm of b4] (b5) {};
      \path node [prect,right=of b5] (b6) {};
      \path node [prect,right=of b6] (b7) {};
      \path node [prect,right=of b7] (b8) {};
    \end{scope}

    % group boxes
    \draw ($(b1.north west) + (-1.5mm,14mm)$) rectangle ($(b4.north east) + (1.5mm,-42mm)$);
    \draw ($(b5.north west) + (-1.5mm,14mm)$) rectangle ($(b8.north east) + (1.5mm,-42mm)$);

    %%%%%%%%%

    \begin{scope}[yshift=-61mm]
      \node [prect] (c1) {};
      \node [prect,right=of c1] (c2) {};
      \node [prect,right=of c2] (c3) {};
      \node [prect,right=of c3] (c4) {};
      \node [prect,right=4mm of c4] (c5) {};
      \node [prect,right=of c5] (c6) {};
      \node [prect,right=of c6] (c7) {};
      \node [prect,right=of c7] (c8) {};
    \end{scope}

    % reset positions within boxes
    \coordinate (p1) at (c1.north west);
    \coordinate (p2) at (c2.north west);
    \coordinate (p3) at (c3.north west);
    \coordinate (p4) at (c4.north west);
    \coordinate (p5) at (c5.north west);
    \coordinate (p6) at (c6.north west);
    \coordinate (p7) at (c7.north west);
    \coordinate (p8) at (c8.north west);

    % draw small piece WITHOUT incoming arrow
    % \splitsmall{node}{piece in}{letter label: a/b}
    \def\splitsmall#1#2#3{
      \coordinate (top0) at (c#1.north west);
      \coordinate (top1) at (c#1.north east);
      \coordinate (bot0) at (c#1.south west);
      \coordinate (bot1) at (c#1.south east);
      % load size of piece #2
      \def\psize{\csname psize#2#3 \endcsname}
      % top and buttom split coordinates
      \coordinate (saT) at (p#1);
      \coordinate (saB) at ($(bot0)!(p#1)!(bot1)$);
      \coordinate (sbT) at ($(saT) + (top0)!\psize!(top1) - (top0)$);
      \coordinate (sbB) at ($(saB) + (bot0)!\psize!(bot1) - (bot0)$);
      % save piece coordinate for next parts
      \coordinate (p#1) at (sbT);
      \draw (sbT) -- (sbB);
      % label
      \begin{scope}
        \clip (saT) rectangle (sbB);
        \node [anchor=base,yshift=3pt] at ($(saB)!0.5!(sbB)$) {#2$_{#3}$};
      \end{scope}
    }

    % draw big piece WITHOUT incoming arrow
    % \splitbig{node}{piece in}{small letter label: a/b}{size}{NOT last:true/false}
    \def\splitbig#1#2#3#4#5{
      \coordinate (top0) at (c#1.north west);
      \coordinate (top1) at (c#1.north east);
      \coordinate (bot0) at (c#1.south west);
      \coordinate (bot1) at (c#1.south east);
      \def\psize{#4}
      % top and buttom split coordinates
      \coordinate (saT) at (p#1);
      \coordinate (saB) at ($(bot0)!(p#1)!(bot1)$);
      \coordinate (sbT) at ($(saT) + (top0)!\psize!(top1) - (top0)$);
      \coordinate (sbB) at ($(saB) + (bot0)!\psize!(bot1) - (bot0)$);
      % save piece coordinate for next parts
      \coordinate (p#1) at (sbT);
      \ifthenelse{\boolean{#5}}{
        \draw (sbT) -- (sbB);
      }{}
      % label
      \begin{scope}
        \clip (saT) rectangle (sbB);
        \node [anchor=base,yshift=3pt] at ($(saB)!0.5!(sbB)$) {#2$_{\MakeUppercase #3}$};
      \end{scope}
      % incoming arrow
      \coordinate (arIa) at ($(saT)!0.5!(sbT)$);
      \draw [->, densely dotted] (ar#2#3) to[out=270,in=90,looseness=0.3] (arIa);
    }

    \splitsmall{1}{3}{a}
    \splitsmall{2}{4}{a}
    \splitsmall{3}{5}{a}
    \splitsmall{4}{6}{a}
    \splitsmall{1}{7}{a}

    \splitsmall{5}{1}{b}
    \splitsmall{6}{2}{b}
    \splitsmall{7}{8}{b}

    \splitbig{1}{1}{a}{0.58}{false}
    \splitbig{2}{1}{a}{0.25}{true}
    \splitbig{2}{2}{a}{0.37}{false}
    \splitbig{3}{2}{a}{0.32}{true}
    \splitbig{3}{8}{a}{0.24}{false}
    \splitbig{4}{8}{a}{0.58}{false}

    \splitbig{5}{3}{b}{0.83}{false}
    \splitbig{6}{3}{b}{0.01}{true}
    \splitbig{6}{4}{b}{0.62}{true}
    \splitbig{6}{5}{b}{0.06}{false}
    \splitbig{7}{5}{b}{0.50}{true}
    \splitbig{7}{6}{b}{0.32}{false}
    \splitbig{8}{6}{b}{0.26}{true}
    \splitbig{8}{7}{b}{0.74}{false}

    \node at ($(c4)!0.5!(c5)$) [above=2.5mm,whitebg] {distribute large pieces};

    %%%%%%%%%%

    %\path[fill=white] ($(b1.north west) + (-1mm,14mm)$) rectangle ($(b4.south east) + (1mm,-2mm)$);
    %\path[fill=white] ($(b5.north west) + (-1mm,14mm)$) rectangle ($(b8.south east) + (1mm,-2mm)$);

    \begin{scope}[yshift=-35mm]
      \node [prect] (b1) {};
      \node [prect,right=of b1] (b2) {};
      \node [prect,right=of b2] (b3) {};
      \node [prect,right=of b3] (b4) {};
      \node [prect,right=4mm of b4] (b5) {};
      \node [prect,right=of b5] (b6) {};
      \node [prect,right=of b6] (b7) {};
      \node [prect,right=of b7] (b8) {};
    \end{scope}

    % reset positions within boxes
    \coordinate (p1) at (b1.north west);
    \coordinate (p2) at (b2.north west);
    \coordinate (p3) at (b3.north west);
    \coordinate (p4) at (b4.north west);
    \coordinate (p5) at (b5.north west);
    \coordinate (p6) at (b6.north west);
    \coordinate (p7) at (b7.north west);
    \coordinate (p8) at (b8.north west);

    % draw small piece and incoming arrow
    % \splitsmall{node}{piece in}{letter label: a/b}
    \def\splitsmall#1#2#3{
      \coordinate (top0) at (b#1.north west);
      \coordinate (top1) at (b#1.north east);
      \coordinate (bot0) at (b#1.south west);
      \coordinate (bot1) at (b#1.south east);
      % load size of piece #2
      \def\psize{\csname psize#2#3 \endcsname}
      % top and buttom split coordinates
      \coordinate (saT) at (p#1);
      \coordinate (saB) at ($(bot0)!(p#1)!(bot1)$);
      \coordinate (sbT) at ($(saT) + (top0)!\psize!(top1) - (top0)$);
      \coordinate (sbB) at ($(saB) + (bot0)!\psize!(bot1) - (bot0)$);
      % save piece coordinate for next parts
      \coordinate (p#1) at (sbT);
      \draw (sbT) -- (sbB);
      % label
      \begin{scope}
        \clip (saT) rectangle (sbB);
        \node [anchor=base,yshift=3pt] at ($(saB)!0.5!(sbB)$) {#2$_{#3}$};
      \end{scope}
      % incoming arrow
      \coordinate (arIa) at ($(saT)!0.5!(sbT)$);
      \draw [->] (ar#2#3) to[out=270,in=90,looseness=0.3] (arIa);
    }

    \splitsmall{1}{3}{a}
    \splitsmall{2}{4}{a}
    \splitsmall{3}{5}{a}
    \splitsmall{4}{6}{a}
    \splitsmall{1}{7}{a}

    \splitsmall{5}{1}{b}
    \splitsmall{6}{2}{b}
    \splitsmall{7}{8}{b}

    \node at ($(b1)!0.5!(b4)$) [above=2.5mm,whitebg] {group 1};
    \node at ($(b5)!0.5!(b8)$) [above=2.5mm,whitebg] {group 2};

    \node at ($(b4)!0.5!(b5)$) [above=2.5mm,whitebg] {distribute small pieces};

  \end{tikzpicture}
\else
  \includegraphics{ideen-figure4.pdf}
\fi


==> ideen-figure5.tex <==
\iftrue
  \begin{tikzpicture}[xscale=0.8,yscale=0.4,
    every node/.style={font={\normalsize}},
    prect/.style={
      draw, minimum width=3cm, minimum height=4mm, inner sep=0pt,
    },
    node distance=5mm,
    whitebg/.style={
      fill=white, inner sep=2pt, rounded corners=4pt
    },
    ]

    \begin{scope}
      \node [prect] (a1) {};
      \node [prect,right=of a1] (a2) {};
      \node [prect,right=of a2] (a3) {};
      \node [prect,right=of a3] (a4) {};
      \node [overlay,right=2mm of a4] {$p=4$};
    \end{scope}

    \node [above=1mm of a1] {PE 1};
    \node [above=1mm of a2] {PE 2};
    \node [above=1mm of a3] {PE 3};
    \node [above=1mm of a4] {PE 4};

    \node at ($(a2)!0.5!(a3)$) [below=2.25mm] {pick $a b r$ samples and perform fast work inefficient sort};

    \begin{scope}[yshift=-24mm]
      \node [prect] (b1) {};
      \node [prect,right=of b1] (b2) {};
      \node [prect,right=of b2] (b3) {};
      \node [prect,right=of b3] (b4) {};
    \end{scope}

    \node (AL) at ($(b2)!0.5!(b3)$) [below=2.05mm] {%
      partition locally by $(b r)\!-\!1$ splitters $s_1$, $s_2$, $s_3$
      \rlap{\hspace{20mm} with $r = \Th{\sqrt[k]{p}} = \sqrt[2]{4}$.}
    };

    % Draw a sample point
    % \putsample{position}
    \def\putsample#1{
      \pgfmathtruncatemacro{\posdiv}{int(#1)}
      \pgfmathsetmacro{\posmod}{#1 - \posdiv}
      \pgfmathtruncatemacro{\n}{\posdiv + 1}

      \node [fill, circle, outer sep=0, inner sep=0.6pt] at ($(b\n.west)!\posmod!(b\n.east)$) {};
    }

    \foreach \p in {0.11,0.39,0.46,0.91,
      1.15,1.36,1.57,1.65,
      2.66,2.71,2.05,2.24,
      3.09,3.23,3.69,3.83} {
      \putsample{\p}
    }

    %%%%%%%%%

    \begin{scope}[yshift=-49mm]
      \node [prect] (c1) {};
      \node [prect,right=of c1] (c2) {};
      \node [prect,right=of c2] (c3) {};
      \node [prect,right=of c3] (c4) {};
    \end{scope}

    % reset positions within boxes
    \coordinate (p1) at (c1.north west);
    \coordinate (p2) at (c2.north west);
    \coordinate (p3) at (c3.north west);
    \coordinate (p4) at (c4.north west);

    % draw partition boundary line
    % \partline{node}{piece size}{splitter num}
    \def\partline#1#2#3{
      \coordinate (top0) at (c#1.north west);
      \coordinate (top1) at (c#1.north east);
      \coordinate (bot0) at (c#1.south west);
      \coordinate (bot1) at (c#1.south east);
      % top and buttom split coordinates
      \coordinate (saT) at (p#1);
      \coordinate (saB) at ($(bot0)!(p#1)!(bot1)$);
      \coordinate (sbT) at ($(saT) + (top0)!#2!(top1) - (top0)$);
      \coordinate (sbB) at ($(saB) + (bot0)!#2!(bot1) - (bot0)$);
      % save piece coordinate for next parts
      \coordinate (p#1) at (sbT);
      % draw split line
      \draw[semithick, densely dotted] (sbT) -- node {$<$} (sbB) node[below] {$s_{#3}$};
    }

    \partline{1}{0.24}{1}
    \partline{1}{0.25}{2}
    \partline{1}{0.30}{3}

    \partline{2}{0.13}{1}
    \partline{2}{0.37}{2}
    \partline{2}{0.21}{3}

    \partline{3}{0.18}{1}
    \partline{3}{0.10}{2}
    \partline{3}{0.18}{3}

    \partline{4}{0.30}{1}
    \partline{4}{0.35}{2}
    \partline{4}{0.28}{3}

    %%%%%%%%%

    \node at ($(c2)!0.5!(c3)$) [below=5mm] {select group boundaries using binary search};

    \begin{scope}[yshift=-80mm]
      \node [prect] (d1) {};
      \node [prect,right=of d1] (d2) {};
      \node [prect,right=of d2] (d3) {};
      \node [prect,right=of d3] (d4) {};
    \end{scope}

    % reset positions within boxes
    \coordinate (p1) at (d1.north west);
    \coordinate (p2) at (d2.north west);
    \coordinate (p3) at (d3.north west);
    \coordinate (p4) at (d4.north west);

    % draw partition boundary line
    % \partline{node}{piece size}{splitter num}{line style}{true/false if draw line}
    \def\partline#1#2#3#4#5{
      \coordinate (top0) at (d#1.north west);
      \coordinate (top1) at (d#1.north east);
      \coordinate (bot0) at (d#1.south west);
      \coordinate (bot1) at (d#1.south east);
      % top and buttom split coordinates
      \coordinate (saT) at (p#1);
      \coordinate (saB) at ($(bot0)!(p#1)!(bot1)$);
      \coordinate (sbT) at ($(saT) + (top0)!#2!(top1) - (top0)$);
      \coordinate (sbB) at ($(saB) + (bot0)!#2!(bot1) - (bot0)$);
      % save piece coordinate for next parts
      \coordinate (p#1) at (sbT);
      % draw split line
      \ifthenelse{\boolean{#5}}{
        \draw[semithick, densely dotted, #4] (sbT) -- node {$<$} (sbB);
      }{}
      % save coordinate for arrow source
      \coordinate (arrow-#1-#3) at ($(saB)!0.5!(sbB)$);
    }

    \partline{1}{0.24}{1}{}{true}
    \partline{1}{0.25}{2}{solid}{true}
    \partline{1}{0.30}{3}{}{true}
    \partline{1}{0.21}{4}{}{false}

    \partline{2}{0.13}{1}{}{true}
    \partline{2}{0.37}{2}{solid}{true}
    \partline{2}{0.21}{3}{}{true}
    \partline{2}{0.29}{4}{}{false}

    \partline{3}{0.18}{1}{}{true}
    \partline{3}{0.10}{2}{}{true}
    \partline{3}{0.18}{3}{solid}{true}
    \partline{3}{0.54}{4}{}{false}

    \partline{4}{0.30}{1}{}{true}
    \partline{4}{0.35}{2}{solid}{true}
    \partline{4}{0.28}{3}{}{true}
    \partline{4}{0.07}{4}{}{false}


    %%%%%%%%%

    \begin{scope}[yshift=-110mm]
      \node [prect] (e1) {};
      \node [prect,right=of e1] (e2) {};
      \node [prect,right=of e2] (e3) {};
      \node [prect,right=of e3] (e4) {};
    \end{scope}

    % reset positions within boxes
    \coordinate (p1) at (e1.north west);
    \coordinate (p2) at (e2.north west);
    \coordinate (p3) at (e3.north west);
    \coordinate (p4) at (e4.north west);

    % draw incoming piece line and arrow
    % \partline{node}{piece size}{source node}{source piece}
    \def\pieceline#1#2#3#4#5{
      \coordinate (top0) at (e#1.north west);
      \coordinate (top1) at (e#1.north east);
      \coordinate (bot0) at (e#1.south west);
      \coordinate (bot1) at (e#1.south east);
      % top and buttom split coordinates
      \coordinate (saT) at (p#1);
      \coordinate (saB) at ($(bot0)!(p#1)!(bot1)$);
      \coordinate (sbT) at ($(saT) + (top0)!#2!(top1) - (top0)$);
      \coordinate (sbB) at ($(saB) + (bot0)!#2!(bot1) - (bot0)$);
      % save piece coordinate for next parts
      \coordinate (p#1) at (sbT);
      % draw split line
      \ifthenelse{\boolean{#5}}{
        \draw (sbT) -- (sbB);
      }{
        % draw overflow boundary
        \draw [densely dashed] (saT) rectangle (sbB);
      }
      % calculate arrow destination
      \coordinate (arrowdest) at ($(saT)!0.5!(sbT)$);
      \draw [->] (arrow-#3-#4) to[out=270,in=90,looseness=0.35] (arrowdest);
    }

    \pieceline{1}{0.24}{1}{1}{true}
    \pieceline{1}{0.13}{2}{1}{true}
    \pieceline{1}{0.18}{3}{1}{true}
    \pieceline{1}{0.30}{4}{1}{true}
    \pieceline{1}{0.11}{1}{2}{true}
    \fill [pattern=north west lines] (sbT) rectangle (bot1);

    \pieceline{2}{0.14}{1}{2}{true}
    \pieceline{2}{0.37}{2}{2}{true}
    \pieceline{2}{0.10}{3}{2}{true}
    \pieceline{2}{0.35}{4}{2}{true}
    \fill [pattern=north west lines] (sbT) rectangle (bot1);

    \pieceline{3}{0.30}{1}{3}{true}
    \pieceline{3}{0.21}{2}{3}{true}
    \pieceline{3}{0.18}{3}{3}{true}
    \pieceline{3}{0.29}{4}{3}{true}
    \pieceline{3}{0.07}{1}{4}{false}

    \pieceline{4}{0.14}{1}{4}{true}
    \pieceline{4}{0.29}{2}{4}{true}
    \pieceline{4}{0.54}{3}{4}{true}
    \pieceline{4}{0.07}{4}{4}{false}

    \node [overlay,fill=white,inner sep=1pt] at ($(d3)!1.5!(d4)$) [below=3.25mm] {$\Exch(p,\raisebox{1pt}{$\frac{n}{p}$}(1 + \varepsilon),\Oh{r})$};

    \node at ($(e1)!0.5!(e2)$) [above=3.25mm, whitebg] {group 1};
    \node at ($(e3)!0.5!(e4)$) [above=3.25mm, whitebg] {group 2};

    \draw ($(e1.north west) + (-2mm,3mm)$) rectangle ($(e2.north east) + (2mm,-26mm)$);
    \draw ($(e3.north west) + (-2mm,3mm)$) rectangle ($(e4.north east) + (2mm,-26mm)$);

    \node at ($(e1.south east)!0.5!(e2.south west) + (0,-8mm)$) {recurse on $\frac{n}{r} (1 - \varepsilon)$ items with $\frac{p}{r}$ PEs};
    \node at ($(e3.south east)!0.5!(e4.south west) + (0,-8mm)$) {recurse on $\frac{n}{r} (1 + \varepsilon)$ items with $\frac{p}{r}$ PEs};

    \draw[overlay,->,thick] ($(a1.north west) + (-8mm,0)$) -- node[fill=white,rotate=90,yshift=1pt] {execution} ($(e1.south west) + (-8mm,-15mm)$);

  \end{tikzpicture}
\else
  \includegraphics{ideen-figure5.pdf}
\fi

